On the role of connectivity in Linear Logic proofs

We investigate a property that extends the Danos-Regnier correctness criterion for linear logic proof-structures. The property applies to the correctness graphs of a proof-structure: it states that any such graph is acyclic and the number of its connected components is exactly one more than the number of nodes bottom or weakening. This is known to be necessary but not sufficient in multiplicative exponential linear logic to recover a sequent calculus proof from a proof-structure. We present a geometric condition on untyped proof-structures allowing us to turn this necessary property into a sufficient one: we can thus isolate fragments of linear logic for which this property is indeed a correctness criterion. In a suitable fragment of multiplicative linear logic with units, the criterion yields a characterization of the equivalence induced by permutations of rules in sequent calculus. In intuitionistic linear logic, the property is equivalent to the familiar requirement of having exactly one output conclusion, and it is sufficient for sequentialization in the axiom-free setting.

==> Figures/canonical-jumps-intuitionistic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=DOTagent] (4) at (0, -2.3) {};
		\node [style=agent] (12) at (1.5, 1.2) {\scriptsize$\smash{\boldsymbol{1}}\vphantom{X}$};
		\node [style=agent] (13) at (1, -0.05) {\scriptsize$\smash{\bot{\otimes}\boldsymbol{1}}\vphantom{(}$};
		\node [style=agent] (14) at (-1, -0.05) {\scriptsize$\smash{\bot{\parr}(\boldsymbol{1}{\otimes}\boldsymbol{1})}\vphantom{(}$};
		\node [style=agent] (15) at (0, -1.8) {\scriptsize$\smash{O}\vphantom{X}$};
		\node [style=agent] (19) at (0.5, 1.2) {\scriptsize$\smash{\bot}\vphantom{X}$};
		\node [style=parrwLink] (23) at (0, -1.05) {};
		\node [style=tensorwLink] (25) at (1, 0.7) {};
		\node [style=botwLink] (26) at (0.5, 1.95) {};
		\node [style=onewLink] (32) at (1.5, 1.95) {};
		\node [style=parrwLink] (33) at (-1, 0.7) {};
		\node [style=botwLink] (34) at (-1.5, 1.95) {};
		\node [style=agent] (35) at (-1.5, 1.2) {\scriptsize$\smash{\bot}\vphantom{X}$};
		\node [style=agent] (36) at (0, 2.45) {\scriptsize$\smash{\boldsymbol{1}}\vphantom{X}$};
		\node [style=agent] (37) at (-1, 2.45) {\scriptsize$\smash{\boldsymbol{1}}\vphantom{X}$};
		\node [style=tensorwLink] (38) at (-0.5, 1.95) {};
		\node [style=onewLink] (39) at (-1, 3.2) {};
		\node [style=agent] (41) at (-0.5, 1.2) {\scriptsize$\smash{\boldsymbol{1}{\otimes}\boldsymbol{1}}\vphantom{X}$};
		\node [style=onewLink] (42) at (0, 3.2) {};
		\node [style=botwLink] (43) at (-1.75, -1.05) {};
		\node [style=DOTagent] (44) at (-1.75, -2.3) {};
		\node [style=agent] (45) at (-1.75, -1.8) {\scriptsize$\smash{\bot}\vphantom{X}$};
		\node [style=none] (46) at (-2.075, -1.325) {\tiny$n_1$};
		\node [style=none] (47) at (-1.85, 1.675) {\tiny$n_2$};
		\node [style=none] (48) at (0.875, 1.675) {\tiny$n_3$};
		\node [style=none] (49) at (0.225, -1.4) {\tiny$m$};
		\node [style=none] (50) at (-0.325, 2.05) {\tiny$m_\otimes$};
        \node [draw=none, trapezium, trapezium angle=110, rounded corners=2pt, inner sep=1.2pt, font={$\scriptstyle\phantom{\varotimes}$}] (51) at ($(38) - (0.125,0)$) {};
        \coordinate (52) at ($(39)+(0,0.3)$) {};
        \coordinate (53) at ($(39)+(-0.05,0.3)$) {};
        \coordinate (54) at ($(51)+(0,0.3)$) {};
        \coordinate (55) at ($(43)+(0,2.125)$) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Dsimple] (15) to (4);
		\draw [style=simple] (23) to (15);
		\draw [style=simple] (25) to (13);
		\draw [style=DinLEFT] (19) to (25);
		\draw [style=DinRIGHT] (12) to (25);
		\draw [style=simple] (26) to (19);
		\draw [style=simple] (32) to (12);
		\draw [style=simple] (33) to (14);
		\draw [style=simple] (34) to (35);
		\draw [style=DinLEFT] (35) to (33);
		\draw [style=DinLEFT] (37) to (38);
		\draw [style=DinRIGHT] (36) to (38);
		\draw [style=simple] (39) to (37);
		\draw [style=simple] (38) to (41);
		\draw [style=DinRIGHT] (41) to (33);
		\draw [style=simple] (42) to (36);
		\draw [style=Dsimple] (45) to (44);
		\draw [style=simple] (43) to (45);
		\draw [style=DinLEFT] (14) to (23);
		\draw [style=DinRIGHT] (13) to (23);
		\draw [draw=red, -, draw opacity=0, -latex, line width=0.3pt, postaction={draw, opacity=1, -, line width=1.5pt, shorten >=3pt, shorten <=-1pt}, in=210, out=330] (34) to (38);
		\draw [draw=red, -, draw opacity=0, -latex, line width=0.3pt, postaction={draw, opacity=1, -, line width=1.5pt, shorten >=3pt, shorten <=-1pt}, in=330, out=210] (26) to (38);
        \draw [draw=red, -, draw opacity=0, -latex, line width=0.3pt, postaction={draw, opacity=1, -, line width=1.5pt, shorten >=3pt, shorten <=-1pt}] (43) to [in=180, out=90, looseness=1.1] (53) to [in=90, out=0, looseness=1.2] (54) to [in=90, out=270] (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/canonical-jumps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=DOTagent] (4) at (0, -2.3) {};
		\node [style=agent] (13) at (1, -0.05) {\scriptsize$\smash{\bot{\parr}\bot}\vphantom{(}$};
		\node [style=agent] (14) at (-1, -0.05) {\scriptsize$\smash{X^\perp{\parr}(X{\otimes}\boldsymbol{1})}\vphantom{(}$};
		\node [style=agent] (15) at (0, -1.8) {\scriptsize$\smash{A}\vphantom{X}$};
		\node [style=parrwLink] (23) at (0, -1.05) {};
		\node [style=parrwLink] (33) at (-1, 0.7) {};
		\node [style=agent] (35) at (-1.5, 1.2) {\scriptsize$\smash{X^\perp}\vphantom{X}$};
		\node [style=agent] (36) at (0, 2.45) {\scriptsize$\smash{\boldsymbol{1}}\vphantom{X}$};
		\node [style=agent] (37) at (-1, 2.45) {\scriptsize$\smash{X}\vphantom{X}$};
		\node [style=tensorwLink] (38) at (-0.5, 1.95) {};
		\node [style=agent] (41) at (-0.5, 1.2) {\scriptsize$\smash{X{\otimes}\boldsymbol{1}}\vphantom{X}$};
		\node [style=parrwLink] (42) at (1, 0.7) {};
		\node [style=botwLink] (43) at (0.5, 1.95) {};
		\node [style=agent] (44) at (0.5, 1.2) {\scriptsize$\smash{\bot}\vphantom{X}$};
		\node [style=agent] (46) at (1.5, 1.2) {\scriptsize$\smash{\bot}\vphantom{X}$};
		\node [style=botwLink] (47) at (1.5, 1.95) {};
		\node [style=axwLink] (48) at (-1.375, 3.2) {};
		\node [style=onewLink] (49) at (0, 3.2) {};
		\node [style=botwLink] (50) at (-1.75, -1.05) {};
		\node [style=DOTagent] (51) at (-1.75, -2.3) {};
		\node [style=agent] (52) at (-1.75, -1.8) {\scriptsize$\smash{\bot}\vphantom{X}$};
		\node [style=none] (53) at (-2.075, -1.325) {\tiny$n_1$};
		\node [style=none] (54) at (0.875, 1.675) {\tiny$n_2$};
		\node [style=none] (55) at (1.875, 1.675) {\tiny$n_3$};
		\node [style=none] (56) at (0.275, -1.425) {\tiny$n_0$};
		\node [style=none] (57) at (-1.225, 0.825) {\tiny$n'$};
        \coordinate (58) at ($(43)-(0.45,0)$) {};
        \coordinate (59) at ($(33)+(1,0)$) {};
        \coordinate (60) at ($(33)+(0.75,0)$) {};
        \coordinate (61) at ($(33)+(-0.625,-0.3125)$) {};
        \node [draw=none, anchor=north, trapezium, trapezium angle=110, rounded corners=2pt, inner sep=1.2pt, font={$\scriptstyle\phantom{\bot}$}] (62) at (-1.7, -1.05) {};
        \coordinate (63) at ($(48)+(-0.4,0.35)$) {};
        \node [draw=none, anchor=north, trapezium, trapezium angle=110, rounded corners=2pt, inner sep=1.2pt, font={$\scriptstyle\phantom{\bot}$}] (64) at (-1.8, -1.05) {};
        \coordinate (65) at ($(63)+(-0.19,0.19)$) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Dsimple] (15) to (4);
		\draw [style=simple] (23) to (15);
		\draw [style=simple] (33) to (14);
		\draw [style=DinLEFT] (35) to (33);
		\draw [style=DinLEFT] (37) to (38);
		\draw [style=DinRIGHT] (36) to (38);
		\draw [style=simple] (38) to (41);
		\draw [style=DinRIGHT] (41) to (33);
		\draw [style=simple] (43) to (44);
		\draw [style=DinLEFT] (44) to (42);
		\draw [style=DinRIGHT] (46) to (42);
		\draw [style=simple] (42) to (13);
		\draw [style=simple] (47) to (46);
		\draw [style=outRIGHT] (48) to (37);
		\draw [style=outLEFT, looseness = 0.625] (48) to (35);
		\draw [style=simple] (49) to (36);
		\draw [style=Dsimple] (52) to (51);
		\draw [style=simple] (50) to (52);
		\draw [style=DinLEFT] (14) to (23);
		\draw [style=DinRIGHT] (13) to (23);
        
        \draw [draw=red, -, draw opacity=0, -latex, line width=0.3pt, postaction={draw, opacity=1, -, line width=1.5pt, shorten >=3pt, shorten <=-1pt}] (43) to [in=60, out=210] (59) to [in=300, out=240] (33);
        \draw [draw=red, -, draw opacity=0, -latex, line width=0.3pt, postaction={draw, opacity=1, -, line width=1.5pt, shorten >=3pt, shorten <=-1pt}] (47) to [in=60, out=150] (58) to [in=60, out=240] (60) to [in=330, out=240] (33);
        \draw [draw=red, dashed, draw opacity=0, -latex, line width=0.3pt, postaction={draw, opacity=1, -, line width=1.5pt, shorten >=3pt, shorten <=-1pt}, in=210, out=330] (50) to (23);
        \draw [draw=red, dashed, draw opacity=0, -latex, line width=0.3pt, postaction={draw, opacity=1, -, line width=1.5pt, shorten >=3pt, shorten <=-1pt}] (62) to [in=195, out=105, looseness=1.3] (33);
        \draw [draw=red, dashed, draw opacity=0, -latex, line width=0.3pt, postaction={draw, opacity=1, -, line width=1.5pt, shorten >=3pt, shorten <=-1pt}] (50) to [in=165, out=120, looseness=0.6] (48);
        \draw [draw=red, dashed, draw opacity=0, -latex, line width=0.3pt, postaction={draw, opacity=1, -, line width=1.5pt, shorten >=3pt, shorten <=-1pt}] (64) to [in=180, out=135, looseness=0.6] (63) to [in=90, out=0, looseness=1.2] (38);
        \draw [draw=red, dashed, draw opacity=0, -latex, line width=0.3pt, postaction={draw, opacity=1, -, line width=1.5pt, shorten >=3pt, shorten <=-1pt}] (64) to [in=180, out=135, looseness=0.6] (63) to [in=90, out=0, looseness=1.2] (38);
        \draw [draw=red, dashed, draw opacity=0, -latex, line width=0.3pt, postaction={draw, opacity=1, -, line width=1.5pt, shorten >=3pt, shorten <=-1pt}] (50) to [in=190, out=160, looseness=0.6] (65) to [in=150, out=10] (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/counterexample-imllu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=parrwLink] (1) at (-0.5, 0.75) {};
		\node [style=tensorwLink] (2) at (0, -0.5) {};
		\node [style=DOTagent] (4) at (0, -1.75) {};
		\node [style=agent] (12) at (0, 1.25) {\scriptsize$\boldsymbol{1}$};
		\node [style=agent] (13) at (-0.5, 0) {\scriptsize$\smash{X^\perp \parr \boldsymbol{1}}\vphantom{X}$};
		\node [style=agent] (14) at (0.5, 0) {\scriptsize$\smash{\bot}\vphantom{X}$};
		\node [style=agent] (15) at (0, -1.25) {\scriptsize$\smash{(X^\perp \parr \boldsymbol{1}) \otimes \bot}\vphantom{(\boldsymbol{1} \parr \boldsymbol{1}) \otimes \bot}$};
		\node [style=onewLink] (17) at (0, 2) {};
		\node [style=botwLink] (18) at (0.5, 0.75) {};
		\node [style=agent] (19) at (-1, 1.25) {\scriptsize$\smash{X^\perp}\vphantom{X}$};
		\node [style=axwLink] (20) at (-1.5, 2) {};
		\node [style=agent] (21) at (-2, 1.25) {\scriptsize$X$};
		\node [style=DOTagent] (22) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=DinRIGHT] (12) to (1);
		\draw [style=simple] (1) to (13);
		\draw [style=DinLEFT] (13) to (2);
		\draw [style=DinRIGHT] (14) to (2);
		\draw [style=simple] (2) to (15);
		\draw [style=Dsimple] (15) to (4);
		\draw [style=simple] (17) to (12);
		\draw [style=simple] (18) to (14);
		\draw [style=outRIGHT] (20) to (19);
		\draw [style=outLEFT] (20) to (21);
		\draw [style=Dsimple] (21) to (22);
		\draw [style=DinLEFT] (19) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/counterexample-mllu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=parrwLink] (1) at (-0.5, 0.75) {};
		\node [style=tensorwLink] (2) at (0, -0.5) {};
		\node [style=DOTagent] (4) at (0, -1.75) {};
		\node [style=agent] (11) at (-1, 1.25) {\scriptsize$\boldsymbol{1}$};
		\node [style=agent] (12) at (0, 1.25) {\scriptsize$\boldsymbol{1}$};
		\node [style=agent] (13) at (-0.5, 0) {\scriptsize $\boldsymbol{1} \parr \boldsymbol{1}$};
		\node [style=agent] (14) at (0.5, 0) {\scriptsize $\bot$};
		\node [style=agent] (15) at (0, -1.25) {\scriptsize $(\boldsymbol{1} \parr \boldsymbol{1}) \otimes \bot$};
		\node [style=onewLink] (16) at (-1, 2) {};
		\node [style=onewLink] (17) at (0, 2) {};
		\node [style=botwLink] (18) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=DinLEFT] (11) to (1);
		\draw [style=DinRIGHT] (12) to (1);
		\draw [style=simple] (1) to (13);
		\draw [style=DinLEFT] (13) to (2);
		\draw [style=DinRIGHT] (14) to (2);
		\draw [style=simple] (2) to (15);
		\draw [style=Dsimple] (15) to (4);
		\draw [style=simple] (16) to (11);
		\draw [style=simple] (17) to (12);
		\draw [style=simple] (18) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/cutelim-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cutwLink] (2) at (1, -0.5) {};
		\node [style=none] (12) at (2, -0.375) {};
		\node [style=none] (13) at (2.25, -0.375) {};
		\node [style=none] (17) at (-1.25, 0.5) {};
		\node [style=none] (18) at (-0.1, 0.5) {};
		\node [style=none] (19) at (-1.25, 0) {};
		\node [style=none] (20) at (-0.1, 0) {};
		\node [style=none] (21) at (-1.25, 0.25) {};
		\node [style=none] (22) at (-0.1, 0.25) {};
		\node [style=none] (23) at (-0.1, -0.25) {};
		\node [style=none] (24) at (-1.25, -0.25) {};
		\node [style=none] (25) at (-1.05, -0.25) {};
		\node [style=none] (26) at (-0.3, -0.25) {};
		\node [style=none] (32) at (-0.675, -0.5) {\scriptsize$\hspace{0.45375ex}\dots$};
		\node [style=DOTagent] (33) at (-1.05, -0.75) {};
		\node [style=DOTagent] (34) at (-0.3, -0.75) {};
		\node [style=botwLink] (35) at (1.625, 0.125) {};
		\node [style=onewLink] (36) at (0.375, 0.125) {};
		\node [style=none] (37) at (2.5, 0.5) {};
		\node [style=none] (38) at (3.65, 0.5) {};
		\node [style=none] (39) at (2.5, 0) {};
		\node [style=none] (40) at (3.65, 0) {};
		\node [style=none] (41) at (2.5, 0.25) {};
		\node [style=none] (42) at (3.65, 0.25) {};
		\node [style=none] (43) at (3.65, -0.25) {};
		\node [style=none] (44) at (2.5, -0.25) {};
		\node [style=none] (45) at (2.7, -0.25) {};
		\node [style=none] (46) at (3.45, -0.25) {};
		\node [style=none] (47) at (3.075, -0.5) {\scriptsize$\hspace{0.45375ex}\dots$};
		\node [style=DOTagent] (48) at (2.7, -0.75) {};
		\node [style=DOTagent] (49) at (3.45, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=reduction] (12.center) to (13.center);
		\draw [style=roundedCornerBlackFill] (19.center)
			 to (17.center)
			 to (18.center)
			 to (20.center);
		\draw [style=roundedCornerBlackFill] (21.center)
			 to (24.center)
			 to (23.center)
			 to (22.center);
		\draw [style=simpleB] (25.center) to (33);
		\draw [style=simpleB] (26.center) to (34);
		\draw [style=out1LEFT] (36) to (2);
		\draw [style=out1RIGHT] (35) to (2);
		\draw [style=roundedCornerBlackFill] (39.center)
			 to (37.center)
			 to (38.center)
			 to (40.center);
		\draw [style=roundedCornerBlackFill] (41.center)
			 to (44.center)
			 to (43.center)
			 to (42.center);
		\draw [style=simpleB] (45.center) to (48);
		\draw [style=simpleB] (46.center) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/cutelim3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 2) {};
		\node [style=none] (1) at (2.25, 2) {};
		\node [style=none] (2) at (-0.75, 1.5) {};
		\node [style=none] (3) at (2.25, 1.5) {};
		\node [style=none] (5) at (-0.75, 1.75) {};
		\node [style=none] (6) at (2.25, 1.75) {};
		\node [style=none] (7) at (2.25, 1) {};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=parrwLink] (17) at (0, 0.75) {};
		\node [style=none] (19) at (1, 1) {};
		\node [style=none] (20) at (2, 1) {};
		\node [style=tensorwLink] (23) at (1.5, 0.75) {};
		\node [style=cutwLink] (24) at (0.75, 0.25) {};
		\node [style=whiteTest] (25) at (-0.5, 1.25) {\tiny$1$};
		\node [style=whiteTest] (26) at (0.5, 1.25) {\tiny$2$};
		\node [style=whiteTest] (27) at (1, 1.25) {\tiny$3$};
		\node [style=whiteTest] (28) at (2, 1.25) {\tiny$4$};
		\node [style=none] (29) at (3, 2) {};
		\node [style=none] (30) at (6, 2) {};
		\node [style=none] (31) at (3, 1.5) {};
		\node [style=none] (32) at (6, 1.5) {};
		\node [style=none] (33) at (3, 1.75) {};
		\node [style=none] (34) at (6, 1.75) {};
		\node [style=none] (35) at (6, 1) {};
		\node [style=none] (36) at (3, 1) {};
		\node [style=none] (37) at (3.25, 1) {};
		\node [style=none] (38) at (4.25, 1) {};
		\node [style=none] (40) at (4.75, 1) {};
		\node [style=none] (41) at (5.75, 1) {};
		\node [style=cutwLink] (43) at (4, 0.75) {};
		\node [style=whiteTest] (44) at (3.25, 1.25) {\tiny$1$};
		\node [style=whiteTest] (45) at (4.25, 1.25) {\tiny$2$};
		\node [style=whiteTest] (46) at (4.75, 1.25) {\tiny$3$};
		\node [style=whiteTest] (47) at (5.75, 1.25) {\tiny$4$};
		\node [style=cutwLink] (48) at (5, 0.75) {};
		\node [style=none] (49) at (2.5, 0.75) {};
		\node [style=none] (50) at (2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=roundedCornerBlackFill] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center);
		\draw [style=roundedCornerBlackFill] (5.center)
			 to (9.center)
			 to (7.center)
			 to (6.center);
		\draw [style=roundedCornerBlackFill] (31.center)
			 to (29.center)
			 to (30.center)
			 to (32.center);
		\draw [style=roundedCornerBlackFill] (33.center)
			 to (36.center)
			 to (35.center)
			 to (34.center);
		\draw [style=Dout1LEFT] (10.center) to (17);
		\draw [style=Dout1LEFT] (17) to (24);
		\draw [style=Dout1LEFT] (19.center) to (23);
		\draw [style=Dout1LEFT] (37.center) to (43);
		\draw [style=Dout1LEFT] (38.center) to (48);
		\draw [style=Dout1RIGHT] (14.center) to (17);
		\draw [style=Dout1RIGHT] (20.center) to (23);
		\draw [style=Dout1RIGHT] (23) to (24);
		\draw [style=Dout1RIGHT] (40.center) to (43);
		\draw [style=Dout1RIGHT] (41.center) to (48);
		\draw [style=reduction] (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/desequentialization-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (1) at (-0.5, -0.5) {\scriptsize$A\vphantom{A^\perp}$};
		\node [style=agent] (2) at (0.5, -0.5) {\scriptsize$A^\perp$};
		\node [style=axwLink] (6) at (0, 0.25) {};
		\node [style=none] (7) at (0.3, 0.325) {\tiny$n$};
		\node [style=DOTagent] (8) at (-0.5, -1.075) {};
		\node [style=DOTagent] (9) at (0.5, -1.075) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=DoutLEFT] (6) to (1);
		\draw [style=DoutRIGHT] (6) to (2);
		\draw [style=Dsimple] (1) to (8);
		\draw [style=Dsimple] (2) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/desequentialization-bottom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=whiteTest] (15) at (-0.75, 0.875) {\scriptsize$R_1$};
		\node [style=botwLink] (16) at (-0.125, 0.75) {};
		\node [style=agent] (17) at (-0.125, 0) {\scriptsize$\bot\vphantom{X}$};
		\node [style=none] (18) at (0.175, 0.825) {\tiny $n$};
		\node [style=DOTagent] (21) at (-0.125, -0.575) {};
		\node [style=none] (22) at (-0.775, -0.15) {};
		\node [style=none] (23) at (-0.775, -0.375) {};
		\node [style=none] (24) at (-0.725, -0.375) {};
		\node [style=none] (25) at (-0.725, -0.15) {};
		\node [style=DOTagent] (26) at (-0.75, -0.575) {};
		\node [style=none] (27) at (-0.775, 0.5) {};
		\node [style=none] (28) at (-0.775, 0.275) {};
		\node [style=none] (29) at (-0.725, 0.275) {};
		\node [style=none] (30) at (-0.725, 0.5) {};
		\node [style=agent] (31) at (-0.75, 0) {\scriptsize$\smash{\Gamma}\vphantom{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=roundedCornerBlackFill] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center);
		\draw [style=roundedCornerBlackFill] (4.center)
			 to (7.center)
			 to (6.center)
			 to (5.center);
		\draw [style=simple] (16) to (17);
		\draw [style=Dsimple] (17) to (21);
		\draw [style=simpleB] (27.center) to (28.center);
		\draw [style=simpleB] (30.center) to (29.center);
		\draw [style=Dsimple] (25.center) to (24.center);
		\draw [style=Dsimple] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/desequentialization-cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.1, 1.75) {};
		\node [style=none] (1) at (-0.25, 1.75) {};
		\node [style=none] (2) at (-1.1, 1.25) {};
		\node [style=none] (3) at (-0.25, 1.25) {};
		\node [style=none] (4) at (-1.1, 1.5) {};
		\node [style=none] (5) at (-0.25, 1.5) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (-1.1, 1) {};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=whiteTest] (15) at (-0.675, 1.375) {\scriptsize$R_1$};
		\node [style=none] (16) at (0.25, 1.75) {};
		\node [style=none] (17) at (1.1, 1.75) {};
		\node [style=none] (18) at (0.25, 1.25) {};
		\node [style=none] (19) at (1.1, 1.25) {};
		\node [style=none] (20) at (0.25, 1.5) {};
		\node [style=none] (21) at (1.1, 1.5) {};
		\node [style=none] (22) at (1.1, 1) {};
		\node [style=none] (23) at (0.25, 1) {};
		\node [style=none] (26) at (0.5, 1) {};
		\node [style=whiteTest] (31) at (0.675, 1.375) {\scriptsize$R_2$};
		\node [style=cutwLink] (32) at (0, 0) {};
		\node [style=none] (33) at (0.3, -0.325) {\tiny$n$};
		\node [style=agent] (34) at (-0.5, 0.5) {\scriptsize$\smash{A}\vphantom{X}$};
		\node [style=agent] (35) at (0.5, 0.5) {\scriptsize$\smash{A^\perp}\vphantom{X}$};
		\node [style=none] (40) at (-0.875, 0.35) {};
		\node [style=none] (41) at (-0.875, 0.125) {};
		\node [style=none] (42) at (-0.825, 0.125) {};
		\node [style=none] (43) at (-0.825, 0.35) {};
		\node [style=DOTagent] (44) at (-0.85, -0.075) {};
		\node [style=none] (45) at (-0.875, 1) {};
		\node [style=none] (46) at (-0.875, 0.775) {};
		\node [style=none] (47) at (-0.825, 0.775) {};
		\node [style=none] (48) at (-0.825, 1) {};
		\node [style=agent] (49) at (-0.85, 0.5) {\scriptsize$\smash{\Gamma}\vphantom{X}$};
		\node [style=none] (50) at (0.825, 0.35) {};
		\node [style=none] (51) at (0.825, 0.125) {};
		\node [style=none] (52) at (0.875, 0.125) {};
		\node [style=none] (53) at (0.875, 0.35) {};
		\node [style=DOTagent] (54) at (0.85, -0.075) {};
		\node [style=none] (55) at (0.825, 1) {};
		\node [style=none] (56) at (0.825, 0.775) {};
		\node [style=none] (57) at (0.875, 0.775) {};
		\node [style=none] (58) at (0.875, 1) {};
		\node [style=agent] (59) at (0.85, 0.5) {\scriptsize$\smash{\Delta}\vphantom{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=roundedCornerBlackFill] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center);
		\draw [style=roundedCornerBlackFill] (4.center)
			 to (7.center)
			 to (6.center)
			 to (5.center);
		\draw [style=roundedCornerBlackFill] (18.center)
			 to (16.center)
			 to (17.center)
			 to (19.center);
		\draw [style=roundedCornerBlackFill] (20.center)
			 to (23.center)
			 to (22.center)
			 to (21.center);
		\draw [style=DinLEFT] (34) to (32);
		\draw [style=DinRIGHT] (35) to (32);
		\draw [style=simple] (10.center) to (34);
		\draw [style=simple] (26.center) to (35);
		\draw [style=simpleB] (45.center) to (46.center);
		\draw [style=simpleB] (48.center) to (47.center);
		\draw [style=Dsimple] (43.center) to (42.center);
		\draw [style=Dsimple] (40.center) to (41.center);
		\draw [style=simpleB] (55.center) to (56.center);
		\draw [style=simpleB] (58.center) to (57.center);
		\draw [style=Dsimple] (53.center) to (52.center);
		\draw [style=Dsimple] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/desequentialization-one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=agent] (1) at (0, -0.75) {\scriptsize$\boldsymbol{1}$};
		\node [style=onewLink] (7) at (0, 0) {};
		\node [style=none] (8) at (0.25, 0.075) {\tiny $n$};
		\node [style=DOTagent] (9) at (0, -1.3125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7) to (1);
		\draw [style=Dsimple] (1) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/desequentialization-par.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.45, 1.75) {};
		\node [style=none] (1) at (0.4, 1.75) {};
		\node [style=none] (2) at (-1.45, 1.25) {};
		\node [style=none] (3) at (0.4, 1.25) {};
		\node [style=none] (4) at (-1.45, 1.5) {};
		\node [style=none] (5) at (0.4, 1.5) {};
		\node [style=none] (6) at (0.4, 1) {};
		\node [style=none] (7) at (-1.45, 1) {};
		\node [style=none] (10) at (-0.85, 1) {};
		\node [style=whiteTest] (15) at (-0.525, 1.375) {\scriptsize$R_1$};
		\node [style=none] (16) at (0.15, 1) {};
		\node [style=parrwLink] (17) at (-0.35, 0) {};
		\node [style=agent] (18) at (-0.35, -0.75) {\scriptsize$\smash{A{\parr}B}\vphantom{X}$};
		\node [style=none] (19) at (-0.125, -0.35) {\tiny $n$};
		\node [style=agent] (20) at (-0.85, 0.5) {\scriptsize$\smash{A}\vphantom{X}$};
		\node [style=agent] (21) at (0.15, 0.5) {\scriptsize$\smash{B}\vphantom{X}$};
		\node [style=DOTagent] (22) at (-0.35, -1.2875) {};
		\node [style=none] (23) at (-1.225, 0.35) {};
		\node [style=none] (24) at (-1.225, 0.125) {};
		\node [style=none] (25) at (-1.175, 0.125) {};
		\node [style=none] (26) at (-1.175, 0.35) {};
		\node [style=DOTagent] (27) at (-1.2, -0.075) {};
		\node [style=none] (28) at (-1.225, 1) {};
		\node [style=none] (29) at (-1.225, 0.775) {};
		\node [style=none] (30) at (-1.175, 0.775) {};
		\node [style=none] (31) at (-1.175, 1) {};
		\node [style=agent] (32) at (-1.2, 0.5) {\scriptsize$\smash{\Gamma}\vphantom{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=roundedCornerBlackFill] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center);
		\draw [style=roundedCornerBlackFill] (4.center)
			 to (7.center)
			 to (6.center)
			 to (5.center);
		\draw [style=simple] (17) to (18);
		\draw [style=Dsimple] (18) to (22);
		\draw [style=simple] (10.center) to (20);
		\draw [style=simple] (16.center) to (21);
		\draw [style=DinLEFT] (20) to (17);
		\draw [style=DinRIGHT] (21) to (17);
		\draw [style=simpleB] (28.center) to (29.center);
		\draw [style=simpleB] (31.center) to (30.center);
		\draw [style=Dsimple] (26.center) to (25.center);
		\draw [style=Dsimple] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/desequentialization-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.1, 1.75) {};
		\node [style=none] (1) at (-0.25, 1.75) {};
		\node [style=none] (2) at (-1.1, 1.25) {};
		\node [style=none] (3) at (-0.25, 1.25) {};
		\node [style=none] (4) at (-1.1, 1.5) {};
		\node [style=none] (5) at (-0.25, 1.5) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (-1.1, 1) {};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=whiteTest] (15) at (-0.675, 1.375) {\scriptsize$R_1$};
		\node [style=none] (16) at (0.25, 1.75) {};
		\node [style=none] (17) at (1.1, 1.75) {};
		\node [style=none] (18) at (0.25, 1.25) {};
		\node [style=none] (19) at (1.1, 1.25) {};
		\node [style=none] (20) at (0.25, 1.5) {};
		\node [style=none] (21) at (1.1, 1.5) {};
		\node [style=none] (22) at (1.1, 1) {};
		\node [style=none] (23) at (0.25, 1) {};
		\node [style=none] (26) at (0.5, 1) {};
		\node [style=whiteTest] (31) at (0.675, 1.375) {\scriptsize$R_2$};
		\node [style=tensorwLink] (32) at (0, 0) {};
		\node [style=none] (33) at (0.225, -0.35) {\tiny$n$};
		\node [style=agent] (34) at (-0.5, 0.5) {\scriptsize$\smash{A}\vphantom{X}$};
		\node [style=agent] (35) at (0.5, 0.5) {\scriptsize$\smash{B}\vphantom{X}$};
		\node [style=agent] (40) at (0, -0.75) {\scriptsize$\smash{A{\otimes}B}\vphantom{X}$};
		\node [style=DOTagent] (41) at (0, -1.3) {};
		\node [style=none] (42) at (-0.875, 0.35) {};
		\node [style=none] (43) at (-0.875, 0.125) {};
		\node [style=none] (44) at (-0.825, 0.125) {};
		\node [style=none] (45) at (-0.825, 0.35) {};
		\node [style=DOTagent] (46) at (-0.85, -0.075) {};
		\node [style=none] (47) at (-0.875, 1) {};
		\node [style=none] (48) at (-0.875, 0.775) {};
		\node [style=none] (49) at (-0.825, 0.775) {};
		\node [style=none] (50) at (-0.825, 1) {};
		\node [style=agent] (51) at (-0.85, 0.5) {\scriptsize$\smash{\Gamma}\vphantom{X}$};
		\node [style=none] (52) at (0.825, 0.35) {};
		\node [style=none] (53) at (0.825, 0.125) {};
		\node [style=none] (54) at (0.875, 0.125) {};
		\node [style=none] (55) at (0.875, 0.35) {};
		\node [style=DOTagent] (56) at (0.85, -0.075) {};
		\node [style=none] (57) at (0.825, 1) {};
		\node [style=none] (58) at (0.825, 0.775) {};
		\node [style=none] (59) at (0.875, 0.775) {};
		\node [style=none] (60) at (0.875, 1) {};
		\node [style=agent] (61) at (0.85, 0.5) {\scriptsize$\smash{\Delta}\vphantom{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=roundedCornerBlackFill] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center);
		\draw [style=roundedCornerBlackFill] (4.center)
			 to (7.center)
			 to (6.center)
			 to (5.center);
		\draw [style=roundedCornerBlackFill] (18.center)
			 to (16.center)
			 to (17.center)
			 to (19.center);
		\draw [style=roundedCornerBlackFill] (20.center)
			 to (23.center)
			 to (22.center)
			 to (21.center);
		\draw [style=DinLEFT] (34) to (32);
		\draw [style=DinRIGHT] (35) to (32);
		\draw [style=simple] (10.center) to (34);
		\draw [style=simple] (26.center) to (35);
		\draw [style=simple] (32) to (40);
		\draw [style=Dsimple] (40) to (41);
		\draw [style=simpleB] (47.center) to (48.center);
		\draw [style=simpleB] (50.center) to (49.center);
		\draw [style=Dsimple] (45.center) to (44.center);
		\draw [style=Dsimple] (42.center) to (43.center);
		\draw [style=simpleB] (57.center) to (58.center);
		\draw [style=simpleB] (60.center) to (59.center);
		\draw [style=Dsimple] (55.center) to (54.center);
		\draw [style=Dsimple] (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/eta-multiplicative-untyped.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=DOTagent] (1) at (-0.5, -0.75) {};
		\node [style=tensorwLink] (7) at (-0.5, 0) {};
		\node [style=parrwLink] (8) at (0.5, 0) {};
		\node [style=axwLink] (9) at (-0.75, 0.625) {};
		\node [style=axwLink] (10) at (0.75, 0.625) {};
		\node [style=DOTagent] (11) at (0.5, -0.75) {};
		\node [style=none] (12) at (0.725, -0.35) {\tiny$n$};
		\node [style=none] (13) at (-0.275, -0.35) {\tiny$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simpleB] (7) to (1);
		\draw [style=DoACRIGHT] (9) to (8);
		\draw [style=DoACLEFT] (10) to (7);
		\draw [style=DoAC1LEFT] (9) to (7);
		\draw [style=DoAC1RIGHT] (10) to (8);
		\draw [style=simpleB] (8) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/eta-unit-untyped.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=botwLink] (24) at (1.25, 1) {};
		\node [style=onewLink] (26) at (0.5, 1) {};
		\node [style=DOTagent] (30) at (1.25, 0.25) {};
		\node [style=DOTagent] (31) at (0.5, 0.25) {};
		\node [style=none] (32) at (0.75, 1.075) {\tiny$m$};
		\node [style=none] (33) at (1.55, 1.075) {\tiny$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simpleB, in=90, out=-90] (24) to (30);
		\draw [style=simpleB] (26) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/example-connected-components.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensorwLink] (2) at (0, -0.5) {};
		\node [style=DOTagent] (4) at (0, -1.75) {};
		\node [style=agent] (14) at (0.5, 0) {\scriptsize$\bot$};
		\node [style=agent] (15) at (0, -1.25) {\scriptsize$\smash{\bot{\otimes}\bot}\vphantom{\boldsymbol{1}}$};
		\node [style=botwLink] (18) at (0.5, 0.75) {};
		\node [style=none] (19) at (0.225, -0.85) {\tiny$n$};
		\node [style=agent] (20) at (-0.5, 0) {\scriptsize$\bot$};
		\node [style=botwLink] (21) at (-0.5, 0.75) {};
		\node [style=agent] (22) at (-1, -1.25) {\scriptsize$\boldsymbol{1}$};
		\node [style=onewLink] (23) at (-1, -0.5) {};
		\node [style=DOTagent] (25) at (-1, -1.7625) {};
		\node [style=agent] (26) at (1, -1.25) {\scriptsize$\boldsymbol{1}$};
		\node [style=onewLink] (27) at (1, -0.5) {};
		\node [style=DOTagent] (28) at (1, -1.7625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=DinRIGHT] (14) to (2);
		\draw [style=simple] (2) to (15);
		\draw [style=Dsimple] (15) to (4);
		\draw [style=simple] (18) to (14);
		\draw [style=simple] (21) to (20);
		\draw [style=DinLEFT] (20) to (2);
		\draw [style=simple] (23) to (22);
		\draw [style=Dsimple] (22) to (25);
		\draw [style=simple] (27) to (26);
		\draw [style=Dsimple] (26) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/example-erasing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cutwLink] (32) at (0, 0.625) {};
		\node [style=onewLink] (33) at (0.625, 1.25) {};
		\node [style=parrwLink] (34) at (-0.625, 1.25) {};
		\node [style=onewLink] (35) at (-1.25, 1.875) {};
		\node [style=parrwLinkHighlighted] (36) at (0, 1.875) {};
		\node [style=botwLinkHighlighted] (37) at (-0.625, 2.5) {};
		\node [style=botwLinkHighlighted] (38) at (0.625, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=out1LEFT] (34) to (32);
		\draw [style=out1RIGHT] (33) to (32);
		\draw [style=out1RIGHT] (36) to (34);
		\draw [style=out1LEFT] (35) to (34);
		\draw [style=out1LEFT] (37) to (36);
		\draw [style=out1RIGHT] (38) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/example-not-w-compatible.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cutwLink] (32) at (0, 0.625) {};
		\node [style=onewLink] (33) at (0.625, 1.25) {};
		\node [style=parrwLink] (34) at (-0.625, 1.25) {};
		\node [style=onewLink] (35) at (-1.25, 1.875) {};
		\node [style=parrwLink] (36) at (0, 1.875) {};
		\node [style=botwLink] (37) at (-0.625, 2.5) {};
		\node [style=botwLink] (38) at (0.625, 2.5) {};
		\node [style=DOTagent] (39) at (-1.25, 1.125) {};
		\node [style=DOTagent] (40) at (0.625, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=out1LEFT] (34) to (32);
		\draw [style=out1RIGHT] (33) to (32);
		\draw [style=out1RIGHT] (36) to (34);
		\draw [style=out1LEFT] (37) to (36);
		\draw [style=simpleB] (38) to (40);
		\draw [style=simpleB] (35) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/example-not-w-switching.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cutwLink] (32) at (0, 0.625) {};
		\node [style=onewLink] (33) at (0.625, 1.25) {};
		\node [style=parrwLink] (34) at (-0.625, 1.25) {};
		\node [style=onewLink] (35) at (-1.25, 1.875) {};
		\node [style=parrwLink] (36) at (0, 1.875) {};
		\node [style=botwLink] (37) at (-0.625, 2.5) {};
		\node [style=botwLink] (38) at (0.625, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=out1RIGHT] (33) to (32);
		\draw [style=out1LEFT] (35) to (34);
		\draw [style=out1RIGHT] (38) to (36);
		\draw [style=out1LEFThighlight] (37) to (36);
		\draw [style=out1RIGHThighlight] (36) to (34);
		\draw [style=out1LEFThighlight] (34) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/example-w-compatible.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cutwLink] (32) at (0, 0.625) {};
		\node [style=onewLink] (33) at (0.625, 1.25) {};
		\node [style=parrwLink] (34) at (-0.625, 1.25) {};
		\node [style=onewLink] (35) at (-1.25, 1.875) {};
		\node [style=parrwLink] (36) at (0, 1.875) {};
		\node [style=botwLink] (37) at (-0.625, 2.5) {};
		\node [style=botwLink] (38) at (0.625, 2.5) {};
		\node [style=DOTagent] (39) at (0, 1.125) {};
		\node [style=DOTagent] (40) at (0.625, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=out1LEFT] (34) to (32);
		\draw [style=out1RIGHT] (33) to (32);
		\draw [style=out1LEFT] (35) to (34);
		\draw [style=out1LEFT] (37) to (36);
		\draw [style=simpleB] (38) to (40);
		\draw [style=simpleB] (36) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/example-w-switching.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cutwLink] (32) at (0, 0.625) {};
		\node [style=onewLink] (33) at (0.575, 1.25) {};
		\node [style=parrwLink] (34) at (-0.625, 1.25) {};
		\node [style=onewLink] (35) at (-1.25, 1.875) {};
		\node [style=parrwLink] (36) at (0, 1.875) {};
		\node [style=botwLink] (37) at (-0.625, 2.5) {};
		\node [style=botwLink] (38) at (0.625, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=out1RIGHT] (36) to (34);
		\draw [style=out1LEFT] (37) to (36);
		\draw [style=out1RIGHT] (38) to (36);
		\draw [style=out1LEFThighlight] (35) to (34);
		\draw [style=out1LEFThighlight] (34) to (32);
		\draw [style=up1RIGHThighlight] (32) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/sequential-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=DOTagent] (1) at (-0.5, -0.5) {};
		\node [style=DOTagent] (2) at (0.5, -0.5) {};
		\node [style=axwLink] (6) at (0, 0.25) {};
		\node [style=none] (7) at (0.3, 0.325) {\tiny $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=EoutLEFT] (6) to (1);
		\draw [style=EoutRIGHT] (6) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/sequential-bottom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.375, 1.25) {};
		\node [style=none] (1) at (-0.875, 1.25) {};
		\node [style=none] (2) at (-1.375, 0.75) {};
		\node [style=none] (3) at (-0.875, 0.75) {};
		\node [style=none] (4) at (-1.375, 1) {};
		\node [style=none] (5) at (-0.875, 1) {};
		\node [style=none] (6) at (-0.875, 0.5) {};
		\node [style=none] (7) at (-1.375, 0.5) {};
		\node [style=whiteTest] (15) at (-1.125, 0.875) {\scriptsize$R_1$};
		\node [style=botwLink] (16) at (-0.5, 0.75) {};
		\node [style=DOTagent] (17) at (-0.5, 0) {};
		\node [style=none] (18) at (-0.2, 0.825) {\tiny $n$};
		\node [style=none] (19) at (-1.15, 0.5) {};
		\node [style=none] (20) at (-1.15, 0.2) {};
		\node [style=none] (21) at (-1.1, 0.2) {};
		\node [style=none] (22) at (-1.1, 0.5) {};
		\node [style=DOTagent] (23) at (-1.125, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=roundedCornerBlackFill] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center);
		\draw [style=roundedCornerBlackFill] (4.center)
			 to (7.center)
			 to (6.center)
			 to (5.center);
		\draw [style=simpleB] (16) to (17);
		\draw [style=simpleB] (19.center) to (20.center);
		\draw [style=simpleB] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/sequential-cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.175, 1.75) {};
		\node [style=none] (1) at (-0.375, 1.75) {};
		\node [style=none] (2) at (-1.175, 1.25) {};
		\node [style=none] (3) at (-0.375, 1.25) {};
		\node [style=none] (4) at (-1.175, 1.5) {};
		\node [style=none] (5) at (-0.375, 1.5) {};
		\node [style=none] (6) at (-0.375, 1) {};
		\node [style=none] (7) at (-1.175, 1) {};
		\node [style=none] (10) at (-0.625, 1) {};
		\node [style=whiteTest] (15) at (-0.775, 1.375) {\scriptsize$R_1$};
		\node [style=none] (16) at (0.375, 1.75) {};
		\node [style=none] (17) at (1.175, 1.75) {};
		\node [style=none] (18) at (0.375, 1.25) {};
		\node [style=none] (19) at (1.175, 1.25) {};
		\node [style=none] (20) at (0.375, 1.5) {};
		\node [style=none] (21) at (1.175, 1.5) {};
		\node [style=none] (22) at (1.175, 1) {};
		\node [style=none] (23) at (0.375, 1) {};
		\node [style=none] (26) at (0.625, 1) {};
		\node [style=whiteTest] (31) at (0.775, 1.375) {\scriptsize$R_2$};
		\node [style=cutwLink] (32) at (0, 0.625) {};
		\node [style=none] (33) at (0.3, 0.3) {\tiny$n$};
		\node [style=none] (34) at (-0.95, 1) {};
		\node [style=none] (35) at (-0.95, 0.7) {};
		\node [style=none] (36) at (-0.9, 0.7) {};
		\node [style=none] (37) at (-0.9, 1) {};
		\node [style=DOTagent] (38) at (-0.925, 0.5) {};
		\node [style=none] (39) at (0.9, 1) {};
		\node [style=none] (40) at (0.9, 0.7) {};
		\node [style=none] (41) at (0.95, 0.7) {};
		\node [style=none] (42) at (0.95, 1) {};
		\node [style=DOTagent] (43) at (0.925, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=roundedCornerBlackFill] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center);
		\draw [style=roundedCornerBlackFill] (4.center)
			 to (7.center)
			 to (6.center)
			 to (5.center);
		\draw [style=roundedCornerBlackFill] (18.center)
			 to (16.center)
			 to (17.center)
			 to (19.center);
		\draw [style=roundedCornerBlackFill] (20.center)
			 to (23.center)
			 to (22.center)
			 to (21.center);
		\draw [style=out1LEFT] (10.center) to (32);
		\draw [style=out1RIGHT] (26.center) to (32);
		\draw [style=simpleB] (34.center) to (35.center);
		\draw [style=simpleB] (37.center) to (36.center);
		\draw [style=simpleB] (39.center) to (40.center);
		\draw [style=simpleB] (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/sequential-one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=DOTagent] (1) at (0, -0.75) {};
		\node [style=onewLink] (7) at (0, 0) {};
		\node [style=none] (8) at (0.25, 0.075) {\tiny$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simpleB] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/sequential-par.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.55, 1.75) {};
		\node [style=none] (1) at (0.25, 1.75) {};
		\node [style=none] (2) at (-1.55, 1.25) {};
		\node [style=none] (3) at (0.25, 1.25) {};
		\node [style=none] (4) at (-1.55, 1.5) {};
		\node [style=none] (5) at (0.25, 1.5) {};
		\node [style=none] (6) at (0.25, 1) {};
		\node [style=none] (7) at (-1.55, 1) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=whiteTest] (15) at (-0.65, 1.375) {\scriptsize$R_1$};
		\node [style=none] (16) at (0, 1) {};
		\node [style=parrwLink] (17) at (-0.5, 0.625) {};
		\node [style=DOTagent] (18) at (-0.5, -0.125) {};
		\node [style=none] (19) at (-0.275, 0.275) {\tiny $n$};
		\node [style=none] (20) at (-1.325, 1) {};
		\node [style=none] (21) at (-1.325, 0.7) {};
		\node [style=none] (22) at (-1.275, 0.7) {};
		\node [style=none] (23) at (-1.275, 1) {};
		\node [style=DOTagent] (24) at (-1.3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=roundedCornerBlackFill] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center);
		\draw [style=roundedCornerBlackFill] (4.center)
			 to (7.center)
			 to (6.center)
			 to (5.center);
		\draw [style=out1LEFT] (10.center) to (17);
		\draw [style=out1RIGHT] (16.center) to (17);
		\draw [style=simpleB] (17) to (18);
		\draw [style=simpleB] (20.center) to (21.center);
		\draw [style=simpleB] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/sequential-proof-bot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (-1.65, 1.25) {};
		\node [style=none] (73) at (-0.85, 1.25) {};
		\node [style=none] (74) at (-1.65, 0.75) {};
		\node [style=none] (75) at (-0.85, 0.75) {};
		\node [style=none] (76) at (-1.65, 1) {};
		\node [style=none] (77) at (-0.85, 1) {};
		\node [style=none] (78) at (-0.85, 0.5) {};
		\node [style=none] (79) at (-1.65, 0.5) {};
		\node [style=none] (82) at (-1.1, 0.5) {};
		\node [style=whiteTest] (86) at (-1.25, 0.875) {\scriptsize$R_1'$};
		\node [style=none] (87) at (-0.1, 1.25) {};
		\node [style=none] (88) at (0.7, 1.25) {};
		\node [style=none] (89) at (-0.1, 0.75) {};
		\node [style=none] (90) at (0.7, 0.75) {};
		\node [style=none] (91) at (-0.1, 1) {};
		\node [style=none] (92) at (0.7, 1) {};
		\node [style=none] (93) at (0.7, 0.5) {};
		\node [style=none] (94) at (-0.1, 0.5) {};
		\node [style=none] (97) at (0.15, 0.5) {};
		\node [style=whiteTest] (101) at (0.3, 0.875) {\scriptsize$R_2'$};
		\node [style=cutwLink] (102) at (-0.475, 0.125) {};
		\node [style=none] (103) at (-0.175, -0.2) {\tiny$m$};
		\node [style=none] (189) at (1.075, 0.5) {$=$};
		\node [style=none] (190) at (-3.775, 1.25) {};
		\node [style=none] (191) at (-2.975, 1.25) {};
		\node [style=none] (192) at (-3.775, 0.75) {};
		\node [style=none] (193) at (-2.975, 0.75) {};
		\node [style=none] (194) at (-3.775, 1) {};
		\node [style=none] (195) at (-2.975, 1) {};
		\node [style=none] (196) at (-2.975, 0.5) {};
		\node [style=none] (197) at (-3.775, 0.5) {};
		\node [style=whiteTest] (198) at (-3.375, 0.875) {\scriptsize$R_1$};
		\node [style=botwLink] (199) at (-4.15, 0.75) {};
		\node [style=DOTagent] (200) at (-4.15, 0) {};
		\node [style=none] (201) at (-3.9, 0.4) {\tiny $n$};
		\node [style=none] (202) at (-3.25, 0.5) {};
		\node [style=none] (203) at (-3.25, 0.2) {};
		\node [style=none] (204) at (-3.2, 0.2) {};
		\node [style=none] (205) at (-3.2, 0.5) {};
		\node [style=DOTagent] (206) at (-3.225, 0) {};
		\node [style=whiteTest] (207) at (-3.525, 0.6) {\tiny$m$};
		\node [style=none] (208) at (-2.6, 0.5) {$=$};
		\node [style=botwLink] (209) at (-2.025, 0.75) {};
		\node [style=DOTagent] (210) at (-2.025, 0) {};
		\node [style=none] (211) at (-1.775, 0.4) {\tiny $n$};
		\node [style=none] (212) at (-1.425, 0.5) {};
		\node [style=none] (213) at (-1.425, 0.2) {};
		\node [style=none] (214) at (-1.375, 0.2) {};
		\node [style=none] (215) at (-1.375, 0.5) {};
		\node [style=DOTagent] (216) at (-1.4, 0) {};
		\node [style=none] (217) at (0.425, 0.5) {};
		\node [style=none] (218) at (0.425, 0.2) {};
		\node [style=none] (219) at (0.475, 0.2) {};
		\node [style=none] (220) at (0.475, 0.5) {};
		\node [style=DOTagent] (221) at (0.45, 0) {};
		\node [style=none] (222) at (1.45, 1.25) {};
		\node [style=none] (223) at (2.55, 1.25) {};
		\node [style=none] (224) at (1.45, 0.75) {};
		\node [style=none] (225) at (2.55, 0.75) {};
		\node [style=none] (226) at (1.45, 1) {};
		\node [style=none] (227) at (2.55, 1) {};
		\node [style=none] (228) at (2.55, 0.5) {};
		\node [style=none] (229) at (1.45, 0.5) {};
		\node [style=none] (230) at (2.3, 0.5) {};
		\node [style=whiteTest] (231) at (2, 0.875) {\scriptsize$R'\vphantom{R_1'}$};
		\node [style=none] (232) at (3.3, 1.25) {};
		\node [style=none] (233) at (4.1, 1.25) {};
		\node [style=none] (234) at (3.3, 0.75) {};
		\node [style=none] (235) at (4.1, 0.75) {};
		\node [style=none] (236) at (3.3, 1) {};
		\node [style=none] (237) at (4.1, 1) {};
		\node [style=none] (238) at (4.1, 0.5) {};
		\node [style=none] (239) at (3.3, 0.5) {};
		\node [style=none] (240) at (3.55, 0.5) {};
		\node [style=whiteTest] (241) at (3.7, 0.875) {\scriptsize$R_2'$};
		\node [style=cutwLink] (242) at (2.925, 0.125) {};
		\node [style=none] (243) at (3.225, -0.2) {\tiny$m$};
		\node [style=none] (244) at (1.975, 0.5) {};
		\node [style=none] (245) at (1.975, 0.2) {};
		\node [style=none] (246) at (2.025, 0.2) {};
		\node [style=none] (247) at (2.025, 0.5) {};
		\node [style=DOTagent] (248) at (2, 0) {};
		\node [style=none] (249) at (3.825, 0.5) {};
		\node [style=none] (250) at (3.825, 0.2) {};
		\node [style=none] (251) at (3.875, 0.2) {};
		\node [style=none] (252) at (3.875, 0.5) {};
		\node [style=DOTagent] (253) at (3.85, 0) {};
		\node [style=none] (254) at (1.7, 0.5) {};
		\node [style=DOTagent] (255) at (1.7, 0) {};
		\node [style=whiteTest] (256) at (1.7, 0.6) {\tiny$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=roundedCornerBlackFill] (74.center)
			 to (72.center)
			 to (73.center)
			 to (75.center);
		\draw [style=roundedCornerBlackFill] (76.center)
			 to (79.center)
			 to (78.center)
			 to (77.center);
		\draw [style=roundedCornerBlackFill] (89.center)
			 to (87.center)
			 to (88.center)
			 to (90.center);
		\draw [style=roundedCornerBlackFill] (91.center)
			 to (94.center)
			 to (93.center)
			 to (92.center);
		\draw [style=out1LEFT] (82.center) to (102);
		\draw [style=out1RIGHT] (97.center) to (102);
		\draw [style=roundedCornerBlackFill] (192.center)
			 to (190.center)
			 to (191.center)
			 to (193.center);
		\draw [style=roundedCornerBlackFill] (194.center)
			 to (197.center)
			 to (196.center)
			 to (195.center);
		\draw [style=simpleB] (199) to (200);
		\draw [style=simpleB] (202.center) to (203.center);
		\draw [style=simpleB] (205.center) to (204.center);
		\draw [style=simpleB] (209) to (210);
		\draw [style=simpleB] (212.center) to (213.center);
		\draw [style=simpleB] (215.center) to (214.center);
		\draw [style=simpleB] (217.center) to (218.center);
		\draw [style=simpleB] (220.center) to (219.center);
		\draw [style=roundedCornerBlackFill] (224.center)
			 to (222.center)
			 to (223.center)
			 to (225.center);
		\draw [style=roundedCornerBlackFill] (226.center)
			 to (229.center)
			 to (228.center)
			 to (227.center);
		\draw [style=roundedCornerBlackFill] (234.center)
			 to (232.center)
			 to (233.center)
			 to (235.center);
		\draw [style=roundedCornerBlackFill] (236.center)
			 to (239.center)
			 to (238.center)
			 to (237.center);
		\draw [style=out1LEFT] (230.center) to (242);
		\draw [style=out1RIGHT] (240.center) to (242);
		\draw [style=simpleB] (244.center) to (245.center);
		\draw [style=simpleB] (247.center) to (246.center);
		\draw [style=simpleB] (249.center) to (250.center);
		\draw [style=simpleB] (252.center) to (251.center);
		\draw [style=simpleB] (254.center) to (255);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/sequential-proof-cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (-1.575, 1.25) {};
		\node [style=none] (73) at (-0.475, 1.25) {};
		\node [style=none] (74) at (-1.575, 0.75) {};
		\node [style=none] (75) at (-0.475, 0.75) {};
		\node [style=none] (76) at (-1.575, 1) {};
		\node [style=none] (77) at (-0.475, 1) {};
		\node [style=none] (78) at (-0.475, 0.5) {};
		\node [style=none] (79) at (-1.575, 0.5) {};
		\node [style=none] (82) at (-0.725, 0.5) {};
		\node [style=whiteTest] (86) at (-1.025, 0.875) {\scriptsize$R_1$};
		\node [style=none] (87) at (0.275, 1.25) {};
		\node [style=none] (88) at (1.125, 1.25) {};
		\node [style=none] (89) at (0.275, 0.75) {};
		\node [style=none] (90) at (1.125, 0.75) {};
		\node [style=none] (91) at (0.275, 1) {};
		\node [style=none] (92) at (1.125, 1) {};
		\node [style=none] (93) at (1.125, 0.5) {};
		\node [style=none] (94) at (0.275, 0.5) {};
		\node [style=none] (97) at (0.525, 0.5) {};
		\node [style=whiteTest] (101) at (0.7, 0.875) {\scriptsize$R_2$};
		\node [style=cutwLink] (102) at (-0.1, 0.125) {};
		\node [style=none] (103) at (0.2, -0.2) {\tiny$n$};
		\node [style=whiteTest] (105) at (-1.325, 0.6) {\tiny$m$};
		\node [style=none] (106) at (3.475, 1.25) {};
		\node [style=none] (107) at (4.575, 1.25) {};
		\node [style=none] (108) at (3.475, 0.75) {};
		\node [style=none] (109) at (4.575, 0.75) {};
		\node [style=none] (110) at (3.475, 1) {};
		\node [style=none] (111) at (4.575, 1) {};
		\node [style=none] (112) at (4.575, 0.5) {};
		\node [style=none] (113) at (3.475, 0.5) {};
		\node [style=none] (116) at (4.325, 0.5) {};
		\node [style=whiteTest] (120) at (4.025, 0.875) {\scriptsize$R_1'$};
		\node [style=none] (121) at (5.325, 1.25) {};
		\node [style=none] (122) at (6.175, 1.25) {};
		\node [style=none] (123) at (5.325, 0.75) {};
		\node [style=none] (124) at (6.175, 0.75) {};
		\node [style=none] (125) at (5.325, 1) {};
		\node [style=none] (126) at (6.175, 1) {};
		\node [style=none] (127) at (6.175, 0.5) {};
		\node [style=none] (128) at (5.325, 0.5) {};
		\node [style=none] (131) at (5.575, 0.5) {};
		\node [style=whiteTest] (135) at (5.75, 0.875) {\scriptsize$R_2$};
		\node [style=cutwLink] (136) at (4.95, 0.125) {};
		\node [style=none] (137) at (5.25, -0.2) {\tiny$n$};
		\node [style=none] (138) at (1.875, 1.25) {};
		\node [style=none] (139) at (2.725, 1.25) {};
		\node [style=none] (140) at (1.875, 0.75) {};
		\node [style=none] (141) at (2.725, 0.75) {};
		\node [style=none] (142) at (1.875, 1) {};
		\node [style=none] (143) at (2.725, 1) {};
		\node [style=none] (144) at (2.725, 0.5) {};
		\node [style=none] (145) at (1.875, 0.5) {};
		\node [style=none] (148) at (2.475, 0.5) {};
		\node [style=whiteTest] (152) at (2.3, 0.875) {\scriptsize$R_2'$};
		\node [style=cutwLink] (153) at (3.1, 0.125) {};
		\node [style=none] (154) at (3.725, 0.5) {};
		\node [style=none] (156) at (3.4, -0.2) {\tiny$m$};
		\node [style=none] (189) at (1.5, 0.5) {$=$};
		\node [style=none] (190) at (6.55, 0.5) {$=$};
		\node [style=none] (191) at (-1.05, 0.5) {};
		\node [style=none] (192) at (-1.05, 0.2) {};
		\node [style=none] (193) at (-1, 0.2) {};
		\node [style=none] (194) at (-1, 0.5) {};
		\node [style=DOTagent] (195) at (-1.025, 0) {};
		\node [style=none] (196) at (0.8, 0.5) {};
		\node [style=none] (197) at (0.8, 0.2) {};
		\node [style=none] (198) at (0.85, 0.2) {};
		\node [style=none] (199) at (0.85, 0.5) {};
		\node [style=DOTagent] (200) at (0.825, 0) {};
		\node [style=none] (201) at (2.15, 0.5) {};
		\node [style=none] (202) at (2.15, 0.2) {};
		\node [style=none] (203) at (2.2, 0.2) {};
		\node [style=none] (204) at (2.2, 0.5) {};
		\node [style=DOTagent] (205) at (2.175, 0) {};
		\node [style=none] (206) at (4, 0.5) {};
		\node [style=none] (207) at (4, 0.2) {};
		\node [style=none] (208) at (4.05, 0.2) {};
		\node [style=none] (209) at (4.05, 0.5) {};
		\node [style=DOTagent] (210) at (4.025, 0) {};
		\node [style=none] (211) at (5.85, 0.5) {};
		\node [style=none] (212) at (5.85, 0.2) {};
		\node [style=none] (213) at (5.9, 0.2) {};
		\node [style=none] (214) at (5.9, 0.5) {};
		\node [style=DOTagent] (215) at (5.875, 0) {};
		\node [style=none] (216) at (6.925, 1.25) {};
		\node [style=none] (217) at (7.725, 1.25) {};
		\node [style=none] (218) at (6.925, 0.75) {};
		\node [style=none] (219) at (7.725, 0.75) {};
		\node [style=none] (220) at (6.925, 1) {};
		\node [style=none] (221) at (7.725, 1) {};
		\node [style=none] (222) at (7.725, 0.5) {};
		\node [style=none] (223) at (6.925, 0.5) {};
		\node [style=none] (224) at (7.475, 0.5) {};
		\node [style=whiteTest] (225) at (7.325, 0.875) {\scriptsize$R_2'$};
		\node [style=none] (226) at (8.475, 1.25) {};
		\node [style=none] (227) at (9.575, 1.25) {};
		\node [style=none] (228) at (8.475, 0.75) {};
		\node [style=none] (229) at (9.575, 0.75) {};
		\node [style=none] (230) at (8.475, 1) {};
		\node [style=none] (231) at (9.575, 1) {};
		\node [style=none] (232) at (9.575, 0.5) {};
		\node [style=none] (233) at (8.475, 0.5) {};
		\node [style=none] (234) at (8.725, 0.5) {};
		\node [style=whiteTest] (235) at (9.025, 0.875) {\scriptsize$R'\vphantom{R_1'}$};
		\node [style=cutwLink] (236) at (8.1, 0.125) {};
		\node [style=none] (237) at (8.4, -0.2) {\tiny$m$};
		\node [style=whiteTest] (238) at (9.325, 0.6) {\tiny$n$};
		\node [style=none] (239) at (7.15, 0.5) {};
		\node [style=none] (240) at (7.15, 0.2) {};
		\node [style=none] (241) at (7.2, 0.2) {};
		\node [style=none] (242) at (7.2, 0.5) {};
		\node [style=DOTagent] (243) at (7.175, 0) {};
		\node [style=none] (244) at (9, 0.5) {};
		\node [style=none] (245) at (9, 0.2) {};
		\node [style=none] (246) at (9.05, 0.2) {};
		\node [style=none] (247) at (9.05, 0.5) {};
		\node [style=DOTagent] (248) at (9.025, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=roundedCornerBlackFill] (74.center)
			 to (72.center)
			 to (73.center)
			 to (75.center);
		\draw [style=roundedCornerBlackFill] (76.center)
			 to (79.center)
			 to (78.center)
			 to (77.center);
		\draw [style=roundedCornerBlackFill] (89.center)
			 to (87.center)
			 to (88.center)
			 to (90.center);
		\draw [style=roundedCornerBlackFill] (91.center)
			 to (94.center)
			 to (93.center)
			 to (92.center);
		\draw [style=out1LEFT] (82.center) to (102);
		\draw [style=out1RIGHT] (97.center) to (102);
		\draw [style=roundedCornerBlackFill] (108.center)
			 to (106.center)
			 to (107.center)
			 to (109.center);
		\draw [style=roundedCornerBlackFill] (110.center)
			 to (113.center)
			 to (112.center)
			 to (111.center);
		\draw [style=roundedCornerBlackFill] (123.center)
			 to (121.center)
			 to (122.center)
			 to (124.center);
		\draw [style=roundedCornerBlackFill] (125.center)
			 to (128.center)
			 to (127.center)
			 to (126.center);
		\draw [style=out1LEFT] (116.center) to (136);
		\draw [style=out1RIGHT] (131.center) to (136);
		\draw [style=roundedCornerBlackFill] (140.center)
			 to (138.center)
			 to (139.center)
			 to (141.center);
		\draw [style=roundedCornerBlackFill] (142.center)
			 to (145.center)
			 to (144.center)
			 to (143.center);
		\draw [style=out1LEFT] (148.center) to (153);
		\draw [style=out1RIGHT] (154.center) to (153);
		\draw [style=simpleB] (191.center) to (192.center);
		\draw [style=simpleB] (194.center) to (193.center);
		\draw [style=simpleB] (196.center) to (197.center);
		\draw [style=simpleB] (199.center) to (198.center);
		\draw [style=simpleB] (201.center) to (202.center);
		\draw [style=simpleB] (204.center) to (203.center);
		\draw [style=simpleB] (206.center) to (207.center);
		\draw [style=simpleB] (209.center) to (208.center);
		\draw [style=simpleB] (211.center) to (212.center);
		\draw [style=simpleB] (214.center) to (213.center);
		\draw [style=roundedCornerBlackFill] (218.center)
			 to (216.center)
			 to (217.center)
			 to (219.center);
		\draw [style=roundedCornerBlackFill] (220.center)
			 to (223.center)
			 to (222.center)
			 to (221.center);
		\draw [style=roundedCornerBlackFill] (228.center)
			 to (226.center)
			 to (227.center)
			 to (229.center);
		\draw [style=roundedCornerBlackFill] (230.center)
			 to (233.center)
			 to (232.center)
			 to (231.center);
		\draw [style=out1LEFT] (224.center) to (236);
		\draw [style=out1RIGHT] (234.center) to (236);
		\draw [style=simpleB] (239.center) to (240.center);
		\draw [style=simpleB] (242.center) to (241.center);
		\draw [style=simpleB] (244.center) to (245.center);
		\draw [style=simpleB] (247.center) to (246.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/sequential-proof-par.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (-3, 1.25) {};
		\node [style=none] (73) at (-0.9, 1.25) {};
		\node [style=none] (74) at (-3, 0.75) {};
		\node [style=none] (75) at (-0.9, 0.75) {};
		\node [style=none] (76) at (-3, 1) {};
		\node [style=none] (77) at (-0.9, 1) {};
		\node [style=none] (78) at (-0.9, 0.5) {};
		\node [style=none] (79) at (-3, 0.5) {};
		\node [style=none] (80) at (-2.775, 0.5) {};
		\node [style=none] (81) at (-1.15, 0.5) {};
		\node [style=DOTagent] (84) at (-1.15, 0) {};
		\node [style=whiteTest] (86) at (-1.95, 0.875) {\scriptsize$R_1$};
		\node [style=whiteTest] (105) at (-1.15, 0.6) {\tiny$m$};
		\node [style=none] (189) at (-0.525, 0.5) {$=$};
		\node [style=none] (191) at (-2.775, 0.2) {};
		\node [style=none] (192) at (-2.725, 0.2) {};
		\node [style=none] (193) at (-2.725, 0.5) {};
		\node [style=DOTagent] (194) at (-2.75, 0) {};
		\node [style=none] (195) at (-2.45, 0.5) {};
		\node [style=none] (196) at (-1.45, 0.5) {};
		\node [style=parrwLink] (197) at (-1.95, 0.125) {};
		\node [style=DOTagent] (198) at (-1.95, -0.625) {};
		\node [style=none] (199) at (-1.725, -0.225) {\tiny$n$};
		\node [style=none] (200) at (-0.15, 1.25) {};
		\node [style=none] (201) at (2.95, 1.25) {};
		\node [style=none] (202) at (-0.15, 0.75) {};
		\node [style=none] (203) at (2.95, 0.75) {};
		\node [style=none] (204) at (-0.15, 1) {};
		\node [style=none] (205) at (2.95, 1) {};
		\node [style=none] (206) at (2.95, 0.5) {};
		\node [style=none] (207) at (-0.15, 0.5) {};
		\node [style=none] (208) at (0.075, 0.5) {};
		\node [style=whiteTest] (211) at (1.4, 0.875) {\scriptsize$R_1'$};
		\node [style=none] (213) at (0.075, 0.2) {};
		\node [style=none] (214) at (0.125, 0.2) {};
		\node [style=none] (215) at (0.125, 0.5) {};
		\node [style=DOTagent] (216) at (0.1, 0) {};
		\node [style=none] (217) at (1.7, 0.5) {};
		\node [style=none] (218) at (2.7, 0.5) {};
		\node [style=parrwLink] (219) at (2.2, 0.125) {};
		\node [style=DOTagent] (220) at (2.2, -0.625) {};
		\node [style=none] (221) at (2.425, -0.225) {\tiny$m$};
		\node [style=none] (222) at (0.4, 0.5) {};
		\node [style=none] (223) at (1.4, 0.5) {};
		\node [style=parrwLink] (224) at (0.9, 0.125) {};
		\node [style=DOTagent] (225) at (0.9, -0.625) {};
		\node [style=none] (226) at (1.125, -0.225) {\tiny$n$};
		\node [style=none] (227) at (3.325, 0.5) {$=$};
		\node [style=none] (228) at (3.7, 1.25) {};
		\node [style=none] (229) at (5.8, 1.25) {};
		\node [style=none] (230) at (3.7, 0.75) {};
		\node [style=none] (231) at (5.8, 0.75) {};
		\node [style=none] (232) at (3.7, 1) {};
		\node [style=none] (233) at (5.8, 1) {};
		\node [style=none] (234) at (5.8, 0.5) {};
		\node [style=none] (235) at (3.7, 0.5) {};
		\node [style=none] (236) at (3.925, 0.5) {};
		\node [style=whiteTest] (237) at (4.75, 0.875) {\scriptsize$R'\vphantom{R_1'}$};
		\node [style=none] (238) at (3.925, 0.2) {};
		\node [style=none] (239) at (3.975, 0.2) {};
		\node [style=none] (240) at (3.975, 0.5) {};
		\node [style=DOTagent] (241) at (3.95, 0) {};
		\node [style=none] (247) at (4.55, 0.5) {};
		\node [style=none] (248) at (5.55, 0.5) {};
		\node [style=parrwLink] (249) at (5.05, 0.125) {};
		\node [style=DOTagent] (250) at (5.05, -0.625) {};
		\node [style=none] (251) at (5.275, -0.225) {\tiny$m$};
		\node [style=none] (252) at (4.25, 0.5) {};
		\node [style=DOTagent] (253) at (4.25, 0) {};
		\node [style=whiteTest] (254) at (4.25, 0.6) {\tiny$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=roundedCornerBlackFill] (74.center)
			 to (72.center)
			 to (73.center)
			 to (75.center);
		\draw [style=roundedCornerBlackFill] (76.center)
			 to (79.center)
			 to (78.center)
			 to (77.center);
		\draw [style=simpleB] (81.center) to (84);
		\draw [style=simpleB] (80.center) to (191.center);
		\draw [style=simpleB] (193.center) to (192.center);
		\draw [style=out1LEFT] (195.center) to (197);
		\draw [style=out1RIGHT] (196.center) to (197);
		\draw [style=simpleB] (197) to (198);
		\draw [style=roundedCornerBlackFill] (202.center)
			 to (200.center)
			 to (201.center)
			 to (203.center);
		\draw [style=roundedCornerBlackFill] (204.center)
			 to (207.center)
			 to (206.center)
			 to (205.center);
		\draw [style=simpleB] (208.center) to (213.center);
		\draw [style=simpleB] (215.center) to (214.center);
		\draw [style=out1LEFT] (217.center) to (219);
		\draw [style=out1RIGHT] (218.center) to (219);
		\draw [style=simpleB] (219) to (220);
		\draw [style=out1LEFT] (222.center) to (224);
		\draw [style=out1RIGHT] (223.center) to (224);
		\draw [style=simpleB] (224) to (225);
		\draw [style=roundedCornerBlackFill] (230.center)
			 to (228.center)
			 to (229.center)
			 to (231.center);
		\draw [style=roundedCornerBlackFill] (232.center)
			 to (235.center)
			 to (234.center)
			 to (233.center);
		\draw [style=simpleB] (236.center) to (238.center);
		\draw [style=simpleB] (240.center) to (239.center);
		\draw [style=out1LEFT] (247.center) to (249);
		\draw [style=out1RIGHT] (248.center) to (249);
		\draw [style=simpleB] (249) to (250);
		\draw [style=simpleB] (252.center) to (253);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/sequential-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.05, 1.75) {};
		\node [style=none] (1) at (-0.25, 1.75) {};
		\node [style=none] (2) at (-1.05, 1.25) {};
		\node [style=none] (3) at (-0.25, 1.25) {};
		\node [style=none] (4) at (-1.05, 1.5) {};
		\node [style=none] (5) at (-0.25, 1.5) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (-1.05, 1) {};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=whiteTest] (15) at (-0.65, 1.375) {\scriptsize$R_1$};
		\node [style=none] (16) at (0.25, 1.75) {};
		\node [style=none] (17) at (1.05, 1.75) {};
		\node [style=none] (18) at (0.25, 1.25) {};
		\node [style=none] (19) at (1.05, 1.25) {};
		\node [style=none] (20) at (0.25, 1.5) {};
		\node [style=none] (21) at (1.05, 1.5) {};
		\node [style=none] (22) at (1.05, 1) {};
		\node [style=none] (23) at (0.25, 1) {};
		\node [style=none] (26) at (0.5, 1) {};
		\node [style=whiteTest] (31) at (0.65, 1.375) {\scriptsize$R_2$};
		\node [style=tensorwLink] (32) at (0, 0.625) {};
		\node [style=none] (33) at (0.225, 0.275) {\tiny$n$};
		\node [style=DOTagent] (34) at (0, -0.125) {};
		\node [style=none] (35) at (-0.825, 1) {};
		\node [style=none] (36) at (-0.825, 0.7) {};
		\node [style=none] (37) at (-0.775, 0.7) {};
		\node [style=none] (38) at (-0.775, 1) {};
		\node [style=DOTagent] (39) at (-0.8, 0.5) {};
		\node [style=none] (40) at (0.775, 1) {};
		\node [style=none] (41) at (0.775, 0.7) {};
		\node [style=none] (42) at (0.825, 0.7) {};
		\node [style=none] (43) at (0.825, 1) {};
		\node [style=DOTagent] (44) at (0.8, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=roundedCornerBlackFill] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center);
		\draw [style=roundedCornerBlackFill] (4.center)
			 to (7.center)
			 to (6.center)
			 to (5.center);
		\draw [style=roundedCornerBlackFill] (18.center)
			 to (16.center)
			 to (17.center)
			 to (19.center);
		\draw [style=roundedCornerBlackFill] (20.center)
			 to (23.center)
			 to (22.center)
			 to (21.center);
		\draw [style=out1LEFT] (10.center) to (32);
		\draw [style=out1RIGHT] (26.center) to (32);
		\draw [style=simpleB] (32) to (34);
		\draw [style=simpleB] (35.center) to (36.center);
		\draw [style=simpleB] (38.center) to (37.center);
		\draw [style=simpleB] (40.center) to (41.center);
		\draw [style=simpleB] (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/sequential-uniqueness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=onewLink] (10) at (-0.75, 1) {};
		\node [style=botwLink] (24) at (-1.5, 1) {};
		\node [style=onewLink] (26) at (0.5, 1) {};
		\node [style=DOTagent] (30) at (-1.5, 0.25) {};
		\node [style=cutwLink] (32) at (-0.125, 0.5) {};
		\node [style=none] (33) at (0.175, 0.175) {\tiny$n$};
		\node [style=none] (35) at (-1.2, 1.075) {\tiny$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simpleB] (24) to (30);
		\draw [style=out1LEFT] (10) to (32);
		\draw [style=out1RIGHT] (26) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

